Scenario trees and policy selection for multistage stochastic programming using machine learning

We propose a hybrid algorithmic strategy for complex stochastic optimization problems, which combines the use of scenario trees from multistage stochastic programming with machine learning techniques for learning a policy in the form of a statistical model, in the context of constrained vector-valued decisions. Such a policy allows one to run out-of-sample simulations over a large number of independent scenarios, and obtain a signal on the quality of the approximation scheme used to solve the multistage stochastic program. We propose to apply this fast simulation technique to choose the best tree from a set of scenario trees. A solution scheme is introduced, where several scenario trees with random branching structure are solved in parallel, and where the tree from which the best policy for the true problem could be learned is ultimately retained. Numerical tests show that excellent trade-offs can be achieved between run times and solution quality.

==> fig_projection.tex <==
 \centering
\begin{minipage}{7cm}
\begin{pspicture}(-2,-2)(5,2) %lower left; upper right
%label of points
\psset{labelsep=4pt}
\uput*{\pslabelsep}[135]{0}(0,0){$\lambda_t^\theta$}
\uput*{\pslabelsep}[135]{0}(1.714702, -0.523532 ){$\tilde x_t$}
%ellipse
\rput{-6.881771}(0,0){
\psellipse[linestyle=dashed](0,0)(1.939950 , 0.757502 )%center, radii (horiz, vert)
}
% feasible set          %\pspolygon[linestyle=none,fillstyle=hlines,hatchcolor=gray](...)
\newgray{mylightgray}{0.90}
\pspolygon[linestyle=none,fillstyle=solid,fillcolor=mylightgray](-0.330769, -1.887179 )( 2.928111, 0.285408 )(4.5,0.5)(4.5,-1.887179)
\psline{-}(-0.330769, -1.887179 )( 2.928111, 0.285408 )(4.5,0.5)
\psset{dotsize=3pt 0}
\psdots(0,0)(1.714702, -0.523532 )
% text
\rput[fillstyle=none](3,-0.75){$\mathcal{X}_t$}
\rput[fillstyle=none](1,1.1){$(x_t-\lambda_t^\theta)^T[\Lambda_t^\theta]^{-1}(x_t-\lambda_t^\theta) = \alpha^*$}
\end{pspicture}
\end{minipage}

==> fig_regression.tex <==
\begin{minipage}{8.5cm}
\psset{xunit=2cm,yunit=1cm}
\begin{pspicture}(-0.75,-1)(7.5,4.5)%box: lower left point, upper right point
\psset{showpoints=false}
\SpecialCoor
\rput(0,1.75){\cnode{\nszpt}{root}}   \uput{-1.5cm}[r]{0}(root){$(\xi_1,x_1)\;$}
\rput(1,0.5){\cnode{\nszpt}{t1s1}}    \uput{\labelsep}[-90]{0}(t1s1){$(\xi_2^4,x_2^4)\;$}
\rput(1,3){\cnode{\nszpt}{t1s4}}      \uput{\labelsep}[90]{0}(t1s4){$(\xi_2^1,x_2^1)\;$}
\rput(2,0){\cnode{\nszpt}{t2s1}}      \uput{\labelsep}[-90]{0}(t2s1){$(\xi_t^4,x_t^4)\;$}
\rput(2,1.5){\cnode{\nszpt}{t2s2}}    \uput{\labelsep}[90]{0}(t2s2){$(\xi_t^2,x_t^2)\;$}
\rput(2,3){\cnode{\nszpt}{t2s4}}      \uput{\labelsep}[90]{0}(t2s4){$(\xi_t^1,x_t^1)\;$}
\rput(3,0){\cnode{\nszpt}{t3s1}}      \uput{\labelsep}[-90]{0}(t3s1){$(\xi_4^4,x_4^4)\;$}
\rput(3,1){\cnode{\nszpt}{t3s2}}      \uput{\labelsep}[-90]{0}(t3s2){$(\xi_4^3,x_4^3)\;$}
\rput(3,2){\cnode{\nszpt}{t3s3}}      \uput{\labelsep}[90]{0}(t3s3){$(\xi_4^2,x_4^2)\;$}
\rput(3,3){\cnode{\nszpt}{t3s4}}      \uput{\labelsep}[90]{0}(t3s4){$(\xi_4^1,x_4^1)\;$}
\rput(3.5,0){\pnode{t4s1}}
\rput(3.5,1){\pnode{t4s2}}
\rput(3.5,2){\pnode{t4s3}}
\rput(3.5,3){\pnode{t4s4}}
% arcs between nodes
\psset{linecolor=gray}
%
\ncline{-}{root}{t1s1}
\ncline{-}{t1s1}{t2s1}
\ncline{-}{t2s1}{t3s1}
\ncline{-}{t3s1}{t4s1}
%
\ncline{-}{root}{t1s1}
\ncline{-}{t1s1}{t2s2}
\ncline{-}{t2s2}{t3s2}
\ncline{-}{t3s2}{t4s2}
%
\ncline{-}{root}{t1s2}
\ncline{-}{t1s2}{t2s2}
\ncline{-}{t2s2}{t3s3}
\ncline{-}{t3s3}{t4s3}
%
\ncline{-}{root}{t1s4}
\ncline{-}{t1s4}{t2s4}
\ncline{-}{t2s4}{t3s4}
\ncline{-}{t3s4}{t4s4}
% time slice
\psset{linecolor=black}
\psframe[linewidth=1.5pt,framearc=0.4](1.5,-0.95)(2.5,3.95)
\uput{\labelsep}[90]{0}(2,4){{\small{dataset}}}
\end{pspicture}
\end{minipage}
%
% fitted recourse function
\begin{minipage}{5cm}
\small
\begin{pspicture}(-2,-1)(4.5,4.5)%box: lower left point, upper right point
\psset{showpoints=false}
\psset{linewidth=0.5pt}
\psaxes[Ox=0,Dx=0.2,Oy=0,Dy=0.2,showorigin=false,tickstyle=top,ticksize=2pt,labels=none,ticks=none]{->}(0,0)(0,0)(4,4)%origin, bottomleft,topright
\psset{linewidth=0.5pt}
\psset{showpoints=false}
% constant fit
\psline[linestyle=dashed]{-}(0,2.0667)(4,2.0667)
\uput{\labelsep}[-90]{0}(4,2.0667){{\scriptsize{constant}}}
% linear fit
\psline[linestyle=dashed]{-}(0,0.2667)(4,3.8667)
\uput{\labelsep}[-45]{0}(4,3.8667){{\scriptsize{linear}}}
% quadratic fit
\psline[linestyle=dashed]{-}%(0.0000,-1.4000)(0.1667,-0.9306)(0.3333,-0.4889)(0.5000,-0.0750)
(0.53,0)(0.6667,0.3111)%
(0.8333,0.6694)(1.0000,1.0000)(1.1667,1.3028)(1.3333,1.5778)(1.5000,1.8250)%
(1.6667,2.0444)(1.8333,2.2361)(2.0000,2.4000)(2.1667,2.5361)(2.3333,2.6444)%
(2.5000,2.7250)(2.6667,2.7778)(2.8333,2.8028)(3.0000,2.8000)(3.1667,2.7694)%
(3.3333,2.7111)(3.5000,2.6250)(3.6667,2.5111)(3.8333,2.3694)(4.0000,2.2000)
\uput{\labelsep}[45]{0}(4,2.2){{\scriptsize{quadratic}}}
% data points
\psline[showpoints=true,linestyle=none](1,1)(2,2.4)(3,2.8)
\uput{\labelsep}[0]{0}(1,1){$(h_t^1,x_t^1)$}
% x axis
\psline{-}(1,0)(1,-2pt)\rput[c]{0}(1,-8pt){$h_t^1$}
\psline{-}(2,0)(2,-2pt)\rput[c]{0}(2,-8pt){$h_t^4$}
\psline{-}(3,0)(3,-2pt)\rput[c]{0}(3,-8pt){$h_t^2$}
\rput[c]{0}(4.3,0){$\mathbb{R}^t$}
% y axis
\psline{-}(0,1)(-2pt,1)\rput[c]{0}(-8pt,1){$x_t^1$}
\psline{-}(0,2.4)(-2pt,2.4)\rput[c]{0}(-8pt,2.4){$x_t^4$}
\psline{-}(0,2.8)(-2pt,2.8)\rput[c]{0}(-8pt,3){$x_t^2$}
\rput[c]{0}(0,4.3){$[0,1]$}
\end{pspicture}
\end{minipage}
